Distribution Steering for Discrete-Time Linear Systems with General Disturbances using Characteristic Functions

We propose to solve a constrained distribution steering problem, i.e., steering a stochastic linear system from an initial distribution to some final, desired distribution subject to chance constraints. We do so by characterizing the cumulative distribution function in the chance constraints and by using the absolute distance between two probability density functions using the corresponding characteristic functions. We consider discrete-time, time-varying linear systems with affine feedback. We demonstrate the proposed approach on a 2D double-integrator perturbed by various disturbances and initial conditions.

==> Figures/introTikZ.tex <==
\pgfmathsetseed{5}
\begin{tikzpicture}
    \foreach \fscale in {1,0.8,...,0.2} {
        \begin{scope}[scale=\fscale]
            \draw [line width=1.6pt-\fscale, black, tension=0.5] plot [smooth cycle] coordinates {
                (-1, 0)
                (-0.9, 0.8)
                (-0.2, 0.6)
                (0.2, 1)
                (0.5, 0.9)
                (1, 0.5)
                (0.8, 0)
                (1, -1)
                (0.2, -1)
                (-0.6, -0.2)
            };
        \end{scope}
    }

    \draw [fill=cyan, fill opacity=0.2, tension=0.5] plot [smooth cycle] coordinates {
        (-1, 0)
        (-0.9, 0.8)
        (-0.2, 0.6)
        (0.2, 1)
        (0.5, 0.9)
        (1, 0.5)
        (0.8, 0)
        (1, -1)
        (0.2, -1)
        (-0.6, -0.2)
    };

    \begin{scope}[xshift=6cm]
        \foreach \fscale in {1,0.8,...,0.2} {
            \begin{scope}[scale=\fscale]
                \draw [line width=1.6pt-\fscale, black, tension=0.8] plot [smooth cycle] coordinates {
                    (-0.8, 0.8)
                    (0.5, 1)
                    (0.8, 0.7)
                    (0.7, 0.2)
                    (0.9, -0.5)
                    (0, -1)
                    (-0.2, -0.8)
                    (-1, -1)
                };
            \end{scope}
        }

        \draw [fill=yellow, fill opacity=0.2, tension=0.8] plot [smooth cycle] coordinates {
            (-0.8, 0.8)
            (0.5, 1)
            (0.8, 0.7)
            (0.7, 0.2)
            (0.9, -0.5)
            (0, -1)
            (-0.2, -0.8)
            (-1, -1)
        };
    \end{scope}

    \draw [line width=1.2pt, orange] (3.5, 1) -- (3.2, 1.1) -- (3.75, -2) -- (4.05, -2.1) -- (3.5, 1) -- (3.2, 1.1) -- (3.75, -2) -- (4.05, -2.1) -- cycle;

    \draw [line width=1.2pt, orange] (2.5, 0.6) -- (2.25, 0.8) -- (1.75, -0.8) -- (2, -1) -- (2.5, 0.6) -- (2.25, 0.8) -- (1.75, -0.8) -- (2, -1) -- cycle;

    \draw [line width=1.2pt, orange] (3.5, 1) -- (4.05, -2.1);

    \draw [line width=1.2pt, orange] (2.5, 0.6) -- (2, -1);

    \node[circle, magenta, fill, inner sep=1.5pt] at (-0.8, 0.4) {};
    \node[circle, magenta, fill, inner sep=1.5pt] at (0.25, 0.5) {};
    \node[circle, magenta, fill, inner sep=1.5pt] at (0.5, -0.5) {};

    \draw [line width=1.5pt, magenta, -latex, tension=0.5] plot [smooth] coordinates{
        (-0.8, 0.4)
        (0 + 0.1*rand, 1 + 0.1*rand)
        (1 + 0.1*rand, 0.8 + 0.1*rand)
        (1.5 + 0.1*rand, 0.5 + 0.1*rand)
        (2.5 + 0.1*rand, 0.5 + 0.1*rand)
        (3 + 0.1*rand, 0.5 + 0.1*rand)
        (3.5 + 0.1*rand, 0.5 + 0.1*rand)
        (4 + 0.1*rand, 0.5 + 0.1*rand)
        (4.5 + 0.1*rand, 0.8 + 0.1*rand)
        (5 + 0.1*rand, 0.8 + 0.1*rand)
        (5.5 + 0.1*rand, 0.8 + 0.1*rand)
        (6 + 0.1*rand, 0.5 + 0.1*rand)
    };
    \draw [line width=1.5pt, magenta, -latex, tension=0.5] plot [smooth] coordinates{
        (0.25, 0.5)
        (0.5 + 0.1*rand, 0.5 + 0.1*rand)
        (1 + 0.1*rand, 0 + 0.1*rand)
        (1.5 + 0.1*rand, 0 + 0.1*rand)
        (2 + 0.1*rand, 0 + 0.1*rand)
        (2.5 + 0.1*rand, 0 + 0.1*rand)
        (3 + 0.1*rand, 0 + 0.1*rand)
        (3.5 + 0.1*rand, 0 + 0.1*rand)
        (4 + 0.1*rand, 0 + 0.1*rand)
        (4.5 + 0.1*rand, 0 + 0.1*rand)
        (5 + 0.1*rand, 0.5 + 0.1*rand)
        (5.5 + 0.1*rand, 0.5 + 0.1*rand)
        (6 + 0.1*rand, 0.1 + 0.1*rand)
    };
    \draw [line width=1.5pt, magenta, -latex, tension=0.5] plot [smooth] coordinates{
        (0.5, -0.5)
        (1 + 0.1*rand, -0.5 + 0.1*rand)
        (1.5 + 0.1*rand, -0.5 + 0.1*rand)
        (2 + 0.1*rand, -0.5 + 0.1*rand)
        (2.5 + 0.1*rand, -0.5 + 0.1*rand)
        (3 + 0.1*rand, -1 + 0.1*rand)
        (3.5 + 0.1*rand, -0.8 + 0.1*rand)
        (4 + 0.1*rand, -1.25 + 0.1*rand)
        (4.5 + 0.1*rand, -1 + 0.1*rand)
        (5 + 0.1*rand, -0.5 + 0.1*rand)
        (5.5 + 0.1*rand, -0.5 + 0.1*rand)
    };


    \draw [line width=1pt, -stealth, shorten >=0.1cm, shorten <=0.1cm] (1, -1) to [bend right=40pt] node [midway, below, xshift=-1cm, yshift=-0.1cm] {\scriptsize $\bfX = \scriptA \bfx_0 + \scriptB \bfU + \mathcal{D} \bfW$} (5, -1);

    \draw [line width=2.2pt, white] (3.2, 1.1) -- (3.75, -2);

    \draw [line width=1.2pt, orange] (3.2, 1.1) -- (3.75, -2);
    \draw [line width=1.2pt, orange] (3.5, 1) -- (3.2, 1.1);
    \draw [line width=1.2pt, orange] (3.75, -2) -- (4.05, -2.1);

    \draw [line width=2.2pt, white] (2.25, 0.8) -- (1.75, -0.8);

    \draw [line width=1.2pt, orange] (2.25, 0.8) -- (1.75, -0.8);
    \draw [line width=1.2pt, orange] (2.5, 0.6) -- (2.25, 0.8);
    \draw [line width=1.2pt, orange] (1.75, -0.8) -- (2, -1);

    \node [draw=none, orange] at (4.3, -1.85) {\scriptsize $\mathcal{X}_{k}$};

    \node [draw=none] at (0.5, -1.3) {\scriptsize $\psi_{\mathbf{x}_{0}}$};
    \node [draw=none] at (6, -1.3) {\scriptsize $\psi_{\mathbf{x}_{f}}$};

\end{tikzpicture}
